Reviving old controversies: is the early Galaxy flat or round? Investigations into the early phases of the Milky Way formation through stellar kinematics and chemical abundances

We analyse a set of very metal-poor stars for which accurate chemical abundances have been obtained as part of the ESO Large Program "First stars" in the light of the Gaia DR2 data. The kinematics and orbital properties of the stars in the sample show they probably belong to the thick disc, partially heated to halo kinematics, and to the accreted Nissen & Schuster-Gaia Sausage-Enceladus satellite. The continuity of these properties with stars at both higher ($\rm [Fe/H]>-2$) and lower metallicities ($\rm [Fe/H]<-4.$) suggests that the Galaxy at $\rm [Fe/H] \lesssim -0.5$ and down to at least $\rm [Fe/H]\sim-6$ is dominated by these two populations. In particular, we show that the disc extends continuously from $\rm [Fe/H] \le -4$ (where stars with disc-like kinematics have been recently discovered) up to $\rm [Fe/H] \ge -2$, the metallicity regime of the Galactic thick disc. There exists indeed an "ultra-metal poor thick disc", which constitutes the extremely metal-poor tail of the canonical Galactic thick disc, and which extends this latter from $\rm [Fe/H] \sim -0.5$ up to the most metal-poor stars discovered in the Galaxy up to date. These results suggest that the disc may be the main, and possibly the only stellar population that has formed in the Galaxy at these metallicities. This requires that the dissipative collapse that led to the formation of the old Galactic disc must have been extremely fast. We also discuss these results in the light of recent simulation efforts made to reproduce the first stages of Milky Way-type galaxies.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrr}
\begin{tabular}{l@{~~}r@{~~}r@{~~~~~~}r@{~~}r@{~~~~~}r@{  }r@{~~~~}r@{~}r@{~~~~}r@{  }r@{~~~~~}r@{~~}r@{~}r@{~~~~}r@{}r@{}}
\hline
\noalign{\smallskip}
{\bf Turnoff stars}& &       &           &          &         &        &     & err~~~&    & err~~~&        &      &  err(\para) \\
                   & &       &           &          &    Gaia &   Gaia & Gaia& Gaia& UVES   & UVES& Gaia   & ~~~ & /~~~~~\\
            &[Fe/H] & [Ba/Fe]&   ra~~~~  &  dec~~   &    pmra &   pmdec& RVel&RVel & RVel   & RVel&\para~~~& err(\para)& \para~~~& d~~\\ 
\hline
BS16023-046               &  -2.97& <-0.61  &  210.22678 &  22.77818&    -42.36&    -40.68&   -    & -     &   -7.5 &  0.5 & 0.972 &  0.023 &  0.02 &  1.03\\
BS16076-006               &  -3.81& <-1.20  &  192.09468 &  20.94551&    -26.33&    -13.06&   -    & -     &    206 &  0.5 & 0.592 &  0.037 &  0.06 &  1.69\\
BS16968-061               &  -3.05& <-1.03  &  225.27528 &   3.71246&    -46.28&    -45.91&   -    & -     &  -80.7 &  0.5 & 1.045 &  0.041 &  0.04 &  0.96\\
BS17570-063               &  -2.92&   -0.31 &    5.15105 &  23.79362&     52.27&    -37.18&   -    & -     & -184.4 &  0.5 & 0.934 &  0.039 &  0.04 &  1.07\\
CS22177-009               &  -3.10& <-0.48  &   61.91948 & -25.04581&     22.24&    -61.67&   -    & -     & -208.4 &  0.5 & 1.219 &  0.022 &  0.02 &  0.82\\
CS22888-031               &  -3.30& <-0.08  &  347.88562 & -35.44536&     56.62&    -27.42&   -    & -     & -125.1 &  0.5 & 1.103 &  0.034 &  0.03 &  0.91\\
CS22948-093               &  -3.30&    0.22 &  327.63123 & -41.13045&    -18.22&    -16.99&   -    & -     &  364.3 &  0.5 & 0.502 &  0.039 &  0.08 &  1.99\\
CS22953-037               &  -2.89& <-0.79  &   21.27828 & -59.26672&     67.87&     35.62&   -    & -     & -163.3 &  0.5 & 1.217 &  0.017 &  0.01 &  0.82\\
CS22965-054               &  -3.04& <-0.84  &  331.62634 &  -2.54289&     27.32&      0.95&   -    & -     & -281.6 &  0.5 & 0.680 &  0.056 &  0.08 &  1.47\\
CS22966-011               &  -3.07&   -0.06 &  353.77954 & -30.38193&     32.58&    -41.92&   -    & -     &  -13.5 &  0.5 & 1.150 &  0.059 &  0.05 &  0.87\\
CS29506-007               &  -2.91&    0.18 &  320.11935 & -20.77313&     -7.88&    -20.30&   -    & -     &   56.4 &  0.5 & 0.869 &  0.043 &  0.05 &  1.15\\
CS29506-090               &  -2.83&   -0.35 &  322.62024 & -22.17839&    -12.43&    -40.73&   -    & -     &  -21.3 &  0.5 & 0.892 &  0.041 &  0.05 &  1.12\\
CS29518-020               &  -2.77&   --    &   18.05528 & -31.00153&     42.03&     -8.65&   -    & -     &  -22.2 &  0.5 & 0.960 &  0.025 &  0.03 &  1.04\\
CS29518-043               &  -3.20& <-0.78  &   19.65977 & -30.68414&     36.39&     -3.31&   -    & -     &  144.8 &  0.5 & 0.734 &  0.030 &  0.04 &  1.36\\
CS30301-024               &  -2.75&   -0.28 &  227.12340 &  -0.59987&    -40.40&    -17.35&   -    & -     &  -67.7 &  0.5 & 1.762 &  0.045 &  0.03 &  0.57\\
CS31061-032               &  -2.58& <-0.45  &   39.68045 &   3.31729&      5.64&    -20.28&   -    & -     &     21 &  0.5 & 1.071 &  0.027 &  0.03 &  0.93\\
\hline  
\noalign{\smallskip}
{\bf Giant stars}& &        &          &           &        &        &       & err~~~&   & err~~~&        &        &  err(\para) \\
                 & &        &          &           &   Gaia &   Gaia &  Gaia &Gaia& UVES   & UVES& Gaia   & ~~ & /~~~~~\\
            &[Fe/H] & [Ba/Fe]&   ra~~~~  &  dec~~   &    pmra &   pmdec& RVel&RVel & RVel   & RVel&\para~~~& err \para& \para~~~& d~~\\ 
\hline
HD2796                    &  -2.47&   -0.21 &    7.82047 & -16.79488&     -1.38&    -51.05&  -60.7 &  0.1  &    -61 &  0.3 & 1.516 &  0.063 &  0.04 &  0.66\\
HD122563                  &  -2.82&   -0.85 &  210.63186 &   9.68579&   -189.68&    -70.32&  -26.2 &  0.2  &  -26.2 &  0.3 & 3.474 &  0.063 &  0.02 &  0.29\\
HD186478                  &  -2.59&   -0.08 &  296.30882 & -17.49122&    -22.22&    -85.05&      32 &  1.7  &   31.6 &  0.3 & 1.044 &  0.041 &  0.04 &  0.96\\
BD+17d3248                &  -2.07&    0.33 &  262.06007 &  17.50986&    -47.75&    -22.41&   -146 &  0.2  & -146.5 &  0.3 & 1.251 &  0.036 &  0.03 &  0.80\\
BD-18d5550                &  -3.06&   -0.61 &  299.70729 & -18.20349&     11.47&    -91.15& -125.1 &  0.3  & -124.9 &  0.3 & 2.008 &  0.041 &  0.02 &  0.50\\
CD-38d245                 &  -4.19&   -0.53 &   11.65090 & -37.65935&     15.23&     -7.53&   48.3 &  2.5  &   46.5 &  0.3 & 0.245 &  0.034 &  0.14 &  4.08\\
BS16467-062               &  -3.77&  <-0.71 &  205.50255 &  17.81136&    -18.16&      4.02&  -     &  -    &  -90.6 &  0.3 & 0.230 &  0.028 &  0.12 &  4.34\\
CS22169-035               &  -3.04&   -1.13 &   63.05787 & -12.08476&      7.99&     -4.90&   15.9 &  0.9  &   14.4 &  0.3 & 0.223 &  0.039 &  0.17 &  4.49\\
CS22186-025               &  -3.00&   -0.06 &   66.13667 & -37.15071&      2.70&     -3.49&  -     &  -    & -122.3 &  0.3 & 0.126 &  0.015 &  0.12 &  7.93\\
CS22189-009               &  -3.49&   -1.13 &   40.42657 & -13.46963&      3.35&     -4.59&  -     &  -    &  -20.2 &  0.3 & 0.165 &  0.031 &  0.19 &  6.08\\
CS22873-166               &  -2.97&   -0.57 &  304.84168 & -61.50425&    -15.42&    -12.52&  -     &  -    &  -16.9 &  0.3 & 0.199 &  0.034 &  0.17 &  5.03\\
CS22878-101               &  -3.25&   -0.32 &  251.38102 &   8.24597&     -7.06&      1.23&  -     &  -    & -129.2 &  0.3 & 0.126 &  0.025 &  0.20 &  7.91\\
CS22885-096               &  -3.78&   -0.94 &  305.21320 & -39.89176&     -4.43&     -6.91&  -     &  -    & -250.1 &  0.3 & 0.201 &  0.025 &  0.12 &  4.98\\
CS22896-154               &  -2.69&    0.34 &  295.61198 & -56.97624&     -9.75&    -24.97&  -     &  -    &    138 &  0.3 & 0.337 &  0.018 &  0.05 &  2.96\\
CS22897-008               &  -3.41&   -0.96 &  315.79938 & -65.08582&     -1.68&     -6.28&  -     &  -    &  266.6 &  0.3 & 0.186 &  0.020 &  0.11 &  5.39\\
CS22948-066               &  -3.14&   -0.83 &  326.21319 & -37.46531&     -0.17&     -6.51&  -     &  -    & -170.6 &  0.3 & 0.153 &  0.029 &  0.19 &  6.52\\
CS22953-003               &  -2.84&    0.39 &   15.56610 & -61.72947&     -3.82&    -15.77&  -     &  -    &  208.5 &  0.3 & 0.240 &  0.014 &  0.06 &  4.16\\
CS22956-050               &  -3.33&   -0.62 &  329.52429 & -65.22424&     -1.39&     -6.07&  -     &  -    &   -0.4 &  0.3 & 0.152 &  0.023 &  0.15 &  6.58\\
CS22966-057               &  -2.62&   -0.33 &  357.24066 & -29.65650&      4.35&    -36.52&  -     &  -    &  102.2 &  0.3 & 0.536 &  0.027 &  0.05 &  1.87\\
CS22968-014               &  -3.56&  <-1.37 &   46.62292 & -54.50905&     -0.50&     -5.19&  -     &  -    &  159.1 &  0.3 & 0.144 &  0.017 &  0.12 &  6.95\\
CS29495-041               &  -2.82&   -0.46 &  324.13870 & -28.31351&     -1.70&    -12.85&  -     &  -    &   79.6 &  0.3 & 0.218 &  0.031 &  0.14 &  4.58\\
CS29502-042               &  -3.19&   -1.43 &  335.45341 &   2.47910&     -6.59&     -7.28& -139.3 &  4.9  & -138.2 &  0.3 & 0.543 &  0.097 &  0.18 &  1.84\\
CS29516-024               &  -3.06&   -0.61 &  336.56399 &   2.86270&      1.00&    -38.71&  -     &  -    &  -84.3 &  0.3 & 0.314 &  0.031 &  0.10 &  3.18\\
CS29518-051               &  -2.69&   -0.13 &   21.04172 & -28.25593&      7.14&    -15.66&  -     &  -    &   96.4 &  0.3 & 0.517 &  0.036 &  0.07 &  1.93\\
CS30325-094               &  -3.30&  <-1.68 &  223.66348 &   4.36050&    -33.26&    -18.52& -155.1 &  1.6  & -157.7 &  0.3 & 0.457 &  0.042 &  0.09 &  2.19\\
CS31082-001               &  -2.91&    0.74 &   22.37977 & -16.01282&     11.74&    -42.71&  139.1 &  0.9  &  139.1 &  0.3 & 0.511 &  0.046 &  0.09 &  1.96\\
\hline  
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrr}
\begin{tabular}{l@{~~}r@{~~}r@{~~~~~~}r@{~~}r@{~~~~~}r@{  }r@{~~~~}r@{~}r@{~~~~}r@{  }r@{~~~~~}r@{~~}r@{~}r@{~~~~}r@{}r@{}}
\hline
\noalign{\smallskip}
{\bf Roederer stars}& &       &           &          &         &        &     & err~~~&    & err~~~&        &      &  err(\para) \\
                   & &       &           &          &    Gaia &   Gaia & Gaia& Gaia& Spec   & Spec& Gaia   & ~~~ & /~~~~~\\
            &[Fe/H] & [Ba/Fe]&   ra~~~~  &  dec~~   &    pmra &   pmdec& RVel&RVel & RVel   & RVel&\para~~~& err(\para)& \para~~~& d~~\\ 
\hline
J235718.91-0052478        &  -3.36&    1.12 &  359.32899 &  -0.88059&     49.75&   -172.41&   -    & -     &   -9.4 &  0.5 & 1.898 &  0.055 &  0.03 &  0.53\\
CS 29497-004              &  -2.85&    1.07 &    7.02886 & -26.05118&      9.47&      0.39&   -    & -     &    105 &  0.4 & 0.270 &  0.030 &  0.11 &  3.71\\
J21064294-6828266         &  -2.76&    0.32 &  316.67890 & -68.47416&     -4.43&    -18.38&  -72.3 &  1.5  &  -72.6 &  0.6 & 0.479 &  0.030 &  0.06 &  2.09\\
J09544277+5246414         &  -2.99&    0.35 &  148.67809 &  52.77810&    -17.90&    -26.91&  -69.1 &    1  &  -67.5 &     1 & 0.336 &  0.036 &  0.11 &  2.98\\
J15383085-1804242         &  -2.09&    0.62 &  234.62830 & -18.07358&    -49.47&    -37.99&  132.4 &  0.3  &  131.3 &  0.5 & 0.993 &  0.040 &  0.04 &  1.01\\
J21091825-1310062         &  -2.40&    0.12 &  317.32605 & -13.16851&      3.18&    -28.67&  -35.7 &  0.5  &  -35.9 &  0.4 & 0.455 &  0.043 &  0.09 &  2.20\\
CS 31078-018              &  -2.84&    0.72 &   45.25294 &   6.27546&     17.35&    -10.22&   81.7 &  1.8  &   81.3 &  0.2 & 0.674 &  0.030 &  0.04 &  1.48\\
HE 0430-4901              &  -2.72&    0.51 &   67.87979 & -48.91151&      7.28&      4.82&   -    & -     &  208.7 &     3 & 0.400 &  0.017 &  0.04 &  2.50\\
CS 22945-058              &  -2.71&    0.28 &  358.15780 & -66.08389&     30.74&    -22.23&   -    & -     &   23.4 &  0.5 & 0.615 &  0.025 &  0.04 &  1.63\\
J02165716-7547064         &  -2.50&    0.25 &   34.23813 & -75.78516&     -3.37&      1.65&   -6.1 &  0.6  &   -5.8 &  0.3 & 0.212 &  0.021 &  0.10 &  4.71\\
SMSS J062609.83-5905032   &  -2.77&    0.84 &   96.54097 & -59.08418&      2.07&      2.14&   -    & -     &   -110 &     1 & 0.221 &  0.017 &  0.08 &  4.53\\
HE 2224+0143              &  -2.58&    0.58 &  336.84636 &   1.97581&      4.07&    -10.24&   -    & -     & -113.1 &  0.2 & 0.351 &  0.037 &  0.11 &  2.85\\
SMSS J024858.41-6843064   &  -3.71&    0.59 &   42.24347 & -68.71843&     -5.10&     -8.60&   -    & -     &   -239 &     1 & 0.299 &  0.016 &  0.05 &  3.35\\
HE 2327-5642              &  -2.78&    0.31 &  352.65464 & -56.43737&     12.57&     -8.69&   -    & -     &  282.2 &     1 & 0.208 &  0.020 &  0.10 &  4.81\\
CS 29491-069              &  -2.55&    0.24 &  337.75916 & -32.64363&     10.05&    -34.61&   -    & -     & -377.1 &  0.7 & 0.416 &  0.033 &  0.08 &  2.41\\
SMSS J051008.62-3720198   &  -3.20&    0.75 &   77.53595 & -37.33881&     11.82&    -23.44&  370.9 &  1.5  &  372.8 &     1 & 0.935 &  0.029 &  0.03 &  1.07\\
CS 29529-054              &  -2.75&   -0.02 &   59.84974 & -62.16927&     28.70&    -28.62&   -    & -     &  113.2 &  0.4 & 1.010 &  0.020 &  0.02 &  0.99\\
J15582962-1224344         &  -2.54&    0.04 &  239.62342 & -12.40957&     -8.82&     -0.69&   82.3 &  0.5  &   83.1 &  0.5 & 0.440 &  0.034 &  0.08 &  2.27\\
J00405260-5122491         &  -2.11&   -0.04 &   10.22057 & -51.38113&    211.49&   -197.32&  123.3 &  0.5  &  123.1 &  0.2 & 6.701 &  0.027 &  0.00 &  0.15\\
CS 22943-132              &  -2.67&   -0.05 &  305.71256 & -43.22781&    68.31&     -43.70&   -    & -     &   18.9 &  0.8 & 2.197 &  0.024 &  0.01 &  0.46\\
HD 115444                 &  -2.96&    0.18 &  199.17694 &  36.38104&      4.56&    -60.45&  -27.5 &  0.3  &    -27 &  0.5 & 1.229 &  0.040 &  0.03 &  0.81\\
HD 221170                 &  -2.18&    0.26 &  352.36995 &  30.43250&    -16.64&    -53.66& -121.1 &  0.2  & -121.2 &  0.1 & 1.867 &  0.059 &  0.03 &  0.54\\
HE 0420+0123a             &  -3.03&    0.54 &   65.81075 &   1.51332&     33.26&    -21.42&  -55.3 &  0.4  &  -55.3 &     1 & 0.923 &  0.043 &  0.05 &  1.08\\
J19232518-5833410         &  -2.08&    0.11 &  290.85474 & -58.56147&    -23.41&    -16.43&  126.9 &  0.9  &  125.9 &  0.6 & 0.487 &  0.055 &  0.11 &  2.05\\
HE 1430+0053              &  -3.03&   -0.09 &  218.31879 &   0.68018&    -23.17&    -14.93&   -    & -     & -107.7 &  0.4 & 0.328 &  0.030 &  0.09 &  3.05\\
J15271353-2336177         &  -2.15&   -0.03 &  231.80521 & -23.60539&   -228.89&    -96.95&    3.8 &  0.5  &    1.2 &  0.3 & 6.821 &  0.046 &  0.01 &  0.15\\
\hline  
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrr}
\begin{tabular}{l@{~~}r@{~~}c@{~~~~~~}r@{~~}r@{~~~~~}r@{  }r@{~~~~}c@{~}c@{~~~~}r@{  }r@{~~~~~}r@{~~}r@{~}r@{~~~~}r@{}r@{}}
\hline
\noalign{\smallskip}
{\bf Sestito's sample}& &       &           &          &         &        &     & err~~~&    & err~~~&        &      &  err(\para) \\
                   & &       &           &          &    Gaia &   Gaia & Gaia& Gaia& Spec   & Spec& Gaia   & ~~~ & /~~~~~\\
            &[Fe/H] & [Ba/Fe]&   ra~~~~  &  dec~~   &    pmra &   pmdec& RVel&RVel & RVel   & RVel&\para~~~& err(\para)& \para~~~& d~~\\ 
\hline
%HE 0233-0343~~~~~~~~~~     &  -4.70&    -    & 39.12435 &  -3.50172 &   49.96 &     -10.61 & -     & -     &      64 &   1 &  0.822 &  0.054 & 0.07 & 1.22\\
HE 0233-0343&-4.70&-&39.12435&-3.50172&49.96&-10.61&-&-&64.0&1.0&0.822&0.054&0.07&1.22\\

%HE 1327-2326~~~~~~~~~~     &  -6.00&    -    & 202.52450 & -23.69694 &  -52.52 &      45.50 & -     & -     &   64.4 &   1 &  0.918 &  0.023 & 0.03 & 1.09\\
HE 1327-2326&-5.96&-&202.5245&-23.69694&-52.52&45.5&-&-&64.4&1.3&0.918&0.024&0.03&1.09\\

%SDSS J0815+4729~~~~~~~     & <-5.8 &    -    & 123.97602 &  47.49645 &  -14.15 &     -24.23 & -     & -     &    -95 &  23 &  0.474 &  0.084 & 0.19 & 2.11\\
SDSS J081554.26+472947.5&<-5.80&-&123.97602&47.49645&-14.15&-24.23&-&-&-95.0&23.0&0.474&0.084&0.18&2.11\\

%SDSS J1029+1729~~~~~~~     &  -5.00&    -    & 157.31307 &  17.49107 &  -10.86 &      -4.06 & -     & -     &    -35 &   4 &  0.764 &  0.078 & 0.11 & 1.31\\
SDSS J102915+172927&-4.99&-&157.31307&17.49107&-10.86&-4.06&-&-&-35.0&4.0&0.764&0.078&0.1&1.31\\

%SMSS 0313-6708~~~~~~~~     & <-6.5 &    -    & 48.25164 & -67.14426 &    7.03 &       1.09 & -     & -     &  298.5 & 0.4 &  0.128 &  0.016 & 0.17 & 7.81\\
SMSS J031300.36-670839.3&<-6.53&-&48.25164&-67.14426&7.03&1.09&-&-&298.5&0.5&0.128&0.016&0.13&7.81\\

\\
%BD+44 493~~~~~~~~~~        &  -4.28&    -    &  36.70797 &  44.96279 &  118.36 &     -32.23 & -147.9&  0.9  &  150.1 & 0.6 &  4.790 &  0.066 & 0.01 & 0.21\\                
BD+44 493&-4.30&-&36.70797&44.96279&118.36&-32.23& -147.9 &  0.9  &-150.14&0.63&4.79&0.066&0.01&0.21\\

CS 22885-0096&-4.21&-&305.2132&-39.89176&-4.43&-6.91&-&-&-248.0&10.0&0.201&0.025&0.12&4.98\\

%CS 22963-0004~~~~~~~~~~    &  -4.09&   -    &  44.19414 &  -4.85485 &   21.71 &      -2.67 & -     & -     &  292.4 & 0.2 &  0.252 &  0.036 & 0.14 & 3.97\\ 
CS 22963-0004&-4.09&-&44.19414&-4.85485&21.71&-2.67&-&-&292.4&0.2&0.252&0.036&0.14&3.97\\

HE 0044-3755&-4.19&-&11.6509&-37.65935&15.23&-7.53&-&-&48.3&2.5&0.245&0.034&0.14&4.08\\

%HE 0057-5959~~~~~~~~~~     &  -4.08&   -    &  14.97496 & -59.72497 &    2.39 &     -10.52 & -     & -     &  375.6 & 1.0 &  0.228 &  0.025 & 0.11 & 4.38\\        
HE 0057-5959&-4.08&-&14.97496&-59.72497&2.39&-10.52&-&-&375.64&1.0&0.228&0.025&0.11&4.38\\
              
%HE 0134-1519~~~~~~~~~~     &  -4.00&   -    &  24.27252 & -15.07304 &   24.96 &     -10.90 & -     & -     &   244  &  1  &  0.375 &  0.030 & 0.08 & 2.66\\        
HE 0134-1519&-4.00&-&24.27252&-15.07304&24.96&-10.9&-&-&244.0&1.0&0.375&0.03&0.08&2.66\\
             
%HE 0330+0148~~~~~~~~~~     &  -4.03&   -    &  53.15953 &   1.96344 &  194.09 &    -749.53 & -     & -     &   33.6 & 1.0 & 12.747 &  0.211 & 0.02 & 0.08\\                 

%HE 1012-1540~~~~~~~~~~     &  -4.17&    -    & 153.72236 & -15.93132 & -102.32 &      28.13 & -     & -     &  225.8 & 0.5 &  2.572 &  0.028 & 0.01 & 0.39\\          
HE 1012-1540&-4.17&-&153.72236&-15.93132&-102.32&28.13&-&-&225.8&0.5&2.572&0.028&0.01&0.39\\

%LAMOST J125346.09+075343.1 &  -4.02&   -    & 193.44198 &   7.89501 &   21.04 &     -58.73 & -     & -     &   78.0 & 0.4 &  1.435 &  0.038 & 0.03 & 0.70\\ 
LAMOST J125346.09+075343.1&-4.02&-&193.44198&7.89501&21.04&-58.73&-&-&78.0&0.4&1.435&0.038&0.03&0.7\\

%SDSS J014036.21+234458.1   &  -4.00&   -    &  25.15092 &  23.74941 &    1.02 &     -21.47   &  -     & -  &  -197  &  1  &  1.078 &  0.056 & 0.05 & 0.93\\ 
SDSS J014036.21+234458.1&-4.00&-&25.15092&23.74941&1.02&-21.47&-&-&-197.0&1.0&1.078&0.056&0.05&0.93\\

2MASS J18082002-5104378&-4.07&-&272.08343&-51.07724&-5.63&-12.64&-&-&16.54&0.12&1.708&0.04&0.02&0.59\\
%%%%%%

\hline                                                                                                                                                 
\end{tabular}
\begin{tabular}{lllllrr}
\hline
\\
\multicolumn{5}{c}{{\bf ~~Dwarfs ESO LP "First stars"}}\\
BS 16023-046               & DR2 1256787527655339520    &~~|~~~&DR2 1154852693702722432  & BS 16968-061         \\
BS 16076-006               & DR2 3954415903126795136    &~~|~~~&DR2 1256787527655339520  & BS 16023-046         \\
BS 16968-061               & DR2 1154852693702722432    &~~|~~~&DR2 2329078133745332608  & CS 22966-011         \\
BS 17570-063               & DR2 2801174135693760256    &~~|~~~&DR2 2503556060544507008  & CS 31061-032         \\
CS 22177-009               & DR2 4890881265153979904    &~~|~~~&DR2 2676443097097288704  & CS 22965-054         \\
CS 22888-031               & DR2 6553564535381928320    &~~|~~~&DR2 2801174135693760256  & BS 17570-063         \\
CS 22948-093               & DR2 6572334195301351296    &~~|~~~&DR2 3954415903126795136  & BS 16076-006         \\
CS 22953-037               & DR2 4716937597925985152    &~~|~~~&DR2 4418547253297229568  & CS 30301-024         \\
CS 22965-054               & DR2 2676443097097288704    &~~|~~~&DR2 4716937597925985152  & CS 22953-037         \\
CS 22966-011               & DR2 2329078133745332608    &~~|~~~&DR2 4890881265153979904  & CS 22177-009         \\
CS 29506-007               & DR2 6829482026274589568    &~~|~~~&DR2 5028773354854976768  & CS 29518-043         \\
CS 29506-090               & DR2 6828192853186579712    &~~|~~~&DR2 5029418699461331328  & CS 29518-020         \\
CS 29518-020               & DR2 5029418699461331328    &~~|~~~&DR2 6553564535381928320  & CS 22888-031         \\
CS 29518-043               & DR2 5028773354854976768    &~~|~~~&DR2 6572334195301351296  & CS 22948-093         \\
CS 30301-024               & DR2 4418547253297229568    &~~|~~~&DR2 6828192853186579712  & CS 29506-090         \\
CS 31061-032               & DR2 2503556060544507008    &~~|~~~&DR2 6829482026274589568  & CS 29506-007         \\
%                           &                            &~~|~~~&                         &                      \\
\multicolumn{5}{c}{{\bf ~~Giants ESO LP "First stars"}}\\
HD 2796                    & DR2 2367454697327877504    &~~|~~~&DR2 1158097734768367360  & CS 30325-0094        \\
HD 122563                  & DR2 3723554268436602240    &~~|~~~&DR2 1247612343640067840  & BS 16467-0062        \\
HD 186478                  & DR2 6871465473332110464    &~~|~~~&DR2 2327812561502492928  & CS 22966-0057        \\
BD+17 3248                 & DR2 4553184509407224576    &~~|~~~&DR2 2367454697327877504  & HD 2796              \\
BD-18 5550                 & DR2 6867802519062194560    &~~|~~~&DR2 2451773941958712192  & CS 31082-0001        \\
CD-38 245                  & DR2 5000753194373767424    &~~|~~~&DR2 2703673700854939136  & CS 29502-0042        \\
BS 16467-0062              & DR2 1247612343640067840    &~~|~~~&DR2 2703747063191473536  & CS 29516-0024        \\
CS 22169-0035              & DR2 3189438526418585728    &~~|~~~&DR2 3189438526418585728  & CS 22169-0035        \\
CS 22186-0025              & DR2 4865951797498979840    &~~|~~~&DR2 3723554268436602240  & HD 122563            \\
CS 22189-0009              & DR2 5170309947645049728    &~~|~~~&DR2 4445232430567438592  & CS 22878-0101        \\
CS 22873-0166              & DR2 6430979984003489024    &~~|~~~&DR2 4553184509407224576  & BD+17 3248           \\
CS 22878-0101              & DR2 4445232430567438592    &~~|~~~&DR2 4710594687144052096  & CS 22953-0003        \\
CS 22885-0096              & DR2 6692925538259931136    &~~|~~~&DR2 4734734636730938240  & CS 22968-0014        \\
CS 22896-0154              & DR2 6448440159932433536    &~~|~~~&DR2 4865951797498979840  & CS 22186-0025        \\
CS 22897-0008              & DR2 6449369934453211264    &~~|~~~&DR2 5000753194373767424  & CD-38 245            \\
CS 22948-0066              & DR2 6586084653360277504    &~~|~~~&DR2 5036171899878275584  & CS 29518-0051        \\
CS 22953-0003              & DR2 4710594687144052096    &~~|~~~&DR2 5170309947645049728  & CS 22189-0009        \\
CS 22956-0050              & DR2 6399358510623784192    &~~|~~~&DR2 6399358510623784192  & CS 22956-0050        \\
CS 22966-0057              & DR2 2327812561502492928    &~~|~~~&DR2 6430979984003489024  & CS 22873-0166        \\
CS 22968-0014              & DR2 4734734636730938240    &~~|~~~&DR2 6448440159932433536  & CS 22896-0154        \\
CS 29495-0041              & DR2 6786616710767824640    &~~|~~~&DR2 6449369934453211264  & CS 22897-0008        \\
CS 29502-0042              & DR2 2703673700854939136    &~~|~~~&DR2 6586084653360277504  & CS 22948-0066        \\
CS 29516-0024              & DR2 2703747063191473536    &~~|~~~&DR2 6692925538259931136  & CS 22885-0096        \\
CS 29518-0051              & DR2 5036171899878275584    &~~|~~~&DR2 6786616710767824640  & CS 29495-0041        \\
CS 30325-0094              & DR2 1158097734768367360    &~~|~~~&DR2 6867802519062194560  & BD-18 5550           \\
CS 31082-0001              & DR2 2451773941958712192    &~~|~~~&DR2 6871465473332110464  & HD 186478            \\
%                           &                            &     &                         &                      \\
\multicolumn{5}{c}{{\bf ~~Roederer-2018 not in the LP "First stars"}}\\
HD 115444                 & DR2 1474455748663044736     &~~|~~~&DR2 1474455748663044736  &   HD 115444                \\
HD 221170                 & DR2 2869759781250083200     &~~|~~~&DR2 2322729725405593728  &   CS 29497-004             \\
CS 22943-132              & DR2 6679228303437917696     &~~|~~~&DR2 2449797054412948224  &   J235718.91-005247.8      \\
CS 22945-058              & DR2 6389179335052544256     &~~|~~~&DR2 2703430605705583360  &   HE 2224+0143             \\
CS 29491-069              & DR2 6600971319243174144     &~~|~~~&DR2 2869759781250083200  &   HD 221170                \\
CS 29497-004              & DR2 2322729725405593728     &~~|~~~&DR2 3279770347306973056  &   HE 0420+0123a            \\
CS 29529-054              & DR2 4679456071169507712     &~~|~~~&DR2 3653467682134558592  &   HE 1430+0053             \\
CS 31078-018              & DR2 7189878332862720        &~~|~~~&DR2 4342895871148449152  &   J15582962-1224344        \\
HE 0420+0123a             & DR2 3279770347306973056     &~~|~~~&DR2 4637170571951777280  &   J02165716-7547064        \\
HE 0430-4901              & DR2 4787830774791048832     &~~|~~~&DR2 4647065936083474816  &   SMSS J024858.41-684306.4 \\
HE 1430+0053              & DR2 3653467682134558592     &~~|~~~&DR2 4679456071169507712  &   CS 29529-054             \\
HE 2224+0143              & DR2 2703430605705583360     &~~|~~~&DR2 4787830774791048832  &   HE 0430-4901             \\
HE 2327-5642              & DR2 6495850379767072128     &~~|~~~&DR2 4820909925710430976  &   SMSS J051008.62-372019.8 \\
J00405260-5122491         & DR2 4925248047268557056     &~~|~~~&DR2 4925248047268557056  &   J00405260-5122491        \\
J02165716-7547064         & DR2 4637170571951777280     &~~|~~~&DR2 5482786685494509056  &   SMSS J062609.83-590503.2 \\
J09544277+5246414         & DR2 828438619475671936      &~~|~~~&DR2 6239162964995926016  &   J15271353-2336177        \\
J15271353-2336177         & DR2 6239162964995926016     &~~|~~~&DR2 6255142030043852928  &   J15383085-1804242        \\
J15383085-1804242         & DR2 6255142030043852928     &~~|~~~&DR2 6376678403241698560  &   J21064294-6828266        \\
J15582962-1224344         & DR2 4342895871148449152     &~~|~~~&DR2 6389179335052544256  &   CS 22945-058             \\
J19232518-5833410         & DR2 6638565923901510656     &~~|~~~&DR2 6495850379767072128  &   HE 2327-5642             \\
J21064294-6828266         & DR2 6376678403241698560     &~~|~~~&DR2 6600971319243174144  &   CS 29491-069             \\
J21091825-1310062         & DR2 6885782695269539584     &~~|~~~&DR2 6638565923901510656  &   J19232518-5833410        \\
J235718.91-005247.8       & DR2 2449797054412948224     &~~|~~~&DR2 6679228303437917696  &   CS 22943-132             \\
SMSS J024858.41-684306.4  & DR2 4647065936083474816     &~~|~~~&DR2 6885782695269539584  &   J21091825-1310062        \\
SMSS J051008.62-372019.8  & DR2 4820909925710430976     &~~|~~~&DR2 7189878332862720     &   CS 31078-018             \\
SMSS J062609.83-590503.2  & DR2 5482786685494509056     &~~|~~~&DR2 828438619475671936   &   J09544277+5246414        \\
%                           &                            &     &                         &                            \\
\multicolumn{5}{c}{{\bf ~~Sestito's sample}}\\
\multicolumn{2}{l}{{\bf ~~Ultra Iron-Poor Stars: [Fe/H]<-4.5}}\\
%*HE 0233-0343              & DR2 2495327693479473408     &~~|~~~&DR2 2495327693479473408  &    HE 0233-0343            \\
HE 0233-0343 & DR2 2495327693479473408  &~~|~~~& DR2 2495327693479473408&HE 0233-0343\\

%*HE 1327-2326              & DR2 6194815228636688768     &~~|~~~&DR2 3890626773968983296  &    SDSS J1029+1729         \\
HE 1327-2326 & DR2 6194815228636688768  &~~|~~~& DR2 3890626773968983296&SDSS J102915+172927\\

%*SDSS J0815+4729           & DR2 931227322991970560      &~~|~~~&DR2 4671418400651900544  &    SMSS 0313-6708          \\
SDSS J081554.26+472947.5 & DR2 931227322991970560 &~~|~~~& DR2 4671418400651900544&SMSS J031300.36-670839.3\\

%*SDSS J1029+1729           & DR2 3890626773968983296     &~~|~~~&DR2 6194815228636688768  &    HE 1327-2326            \\
SDSS J102915+172927 & DR2 3890626773968983296&~~|~~~& DR2 6194815228636688768&HE 1327-2326\\

%*SMSS 0313-6708            & DR2 4671418400651900544     &~~|~~~&DR2 931227322991970560   &    SDSS J0815+4729         \\
SMSS J031300.36-670839.3 & DR2 4671418400651900544 &~~|~~~& DR2 931227322991970560&SDSS J081554.26+472947.5 \\
\multicolumn{2}{l}{{\bf ~~Stars with --4.5 <[Fe/H] $\leq$ --4.0}}\\
%*BD+44 493                 &   DR2 341511064663637376     &~~|~~~ & DR2 2453397508316944128 &    HE 0134-1519              \\
BD+44 493 & DR2 341511064663637376  &~~|~~~ &  DR2 2453397508316944128&HE 0134-1519\\

CS 22885-0096 & DR2 6692925538259931136  &~~|~~~ & DR2 290930261314166528&SDSS J014036.21+234458.1\\

%*CS 22963-0004             & DR2 5184426749232471808     &~~|~~~& DR2 290930261314166528  &    SDSS J014036.21+234458.1  \\ 
CS 22963-0004 & DR2 5184426749232471808   &~~|~~~&  DR2 341511064663637376&BD+44 493\\

HE 0044-3755 & DR2 5000753194373767424  &~~|~~~& DR2 3733768078624022016&LAMOST J125346.09+075343.1\\

%*HE 0057-5959              &   DR2 4903905598859396480     &~~|~~~& DR2 3265069670684495744 &    HE 0330+0148              \\               
HE 0057-5959 & DR2 4903905598859396480 &~~|~~~& DR2 3751852536639575808&HE 1012-1540\\

%*HE 0134-1519              &   DR2 2453397508316944128     &~~|~~~& DR2 341511064663637376  &    BD+44 493                 \\                 
HE 0134-1519 & DR2 2453397508316944128  &~~|~~~& DR2 4903905598859396480&HE 0057-5959\\
%HE 0330+0148              &    DR2 3265069670684495744     &~~|~~~& DR2 3733768078624022016 &    LAMOST J125346.09+075343.1\\
%*HE 1012-1540              &   DR2 3751852536639575808     &~~|~~~& DR2 3751852536639575808 &    HE 1012-1540              \\              
HE 1012-1540 & DR2 3751852536639575808&~~|~~~& DR2 5000753194373767424&HE 0044-3755\\

%*LAMOST J125346.09+075343.1&   DR2 3733768078624022016     &~~|~~~& DR2 4903905598859396480 &    HE 0057-5959              \\               
LAMOST J125346.09+075343.1 & DR2 3733768078624022016&~~|~~~& DR2 5184426749232471808&BPS CS 22963-0004\\

%*SDSS J014036.21+234458.1  &   DR2 290930261314166528      &~~|~~~& DR2 5184426749232471808 &    CS 22963-0004             \\
SDSS J014036.21+234458.1 & DR2 290930261314166528 &~~|~~~& DR2 6692925538259931136&BPS CS 22885-0096\\

%*2MASS J18082002-5104378 & DR2 6702907209758894848 &~~|~~~& DR2 6702907209758894848 & 2MASS J18082002-5104378\\
2MASS J18082002-5104378 & DR2 6702907209758894848&~~|~~~& DR2 6702907209758894848&2MASS J18082002-5104378\\

\hline  
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrr}
\begin{tabular}{l@{~~}r@{~~}r@{~~}r@{~~}r@{~~}r@{~~}r@{~~}r@{~~}r@{~~~~}r@{~~~~}r@{~~}r@{~~}r@{~~}r@{~~~~}r@{~~}r@{~~}r@{~~~}r@{~~}r@{~~}r@{~~}r@{~~}r@{~~}r@{~~}r@{~~}r@{~~}r@{~~}}
\hline
     &\multicolumn{4}{l}{~~~~~~Galactocentric Coord.}             &           &           &        &        &        & | &  err &   err  &   err       &  err        &  err        &  err   &err     &  err   &  err   \\
   Gaia ID               &    X   &      Y &      Z & $\rm V_{X}$ &$\rm V_{Y}$&$\rm V_{Z}$&      U &      V &      W & | &    X &      Y &      Z & $\rm V_{X}$ & $\rm V_{Y}$ & $\rm V_{Z}$ &      U &      V &      W \\
\hline
\\
\multicolumn{10}{l}{{\bf \small ESO LP "First stars"  (turnoff and giant stars)}}\\
DR2 1154852693702722432 &  -7740.6&     16.1&    772.6&  -50.9&  -44.2&  -40.1&    -50.9& -284.2& -40.1&|&     21.1&      0.6&     26.3&     0.5&    10.4&     0.7&     0.5&    10.4&     0.7\\
DR2 1158097734768367360 &  -7018.4&     14.5&   1770.4& -187.0& -121.3&  -37.4&   -187.0& -361.3& -37.4&|&    117.8&      1.3&    155.4&     9.2&    33.2&     7.2&     9.2&    33.2&     7.2\\
DR2 1247612343640067840 &  -7222.7&    -59.8&   4224.5& -347.1&   89.0&    6.5&   -347.1& -151.0&   6.5&|&    171.0&      9.1&    642.4&    51.1&    25.4&    13.2&    51.1&    25.4&    13.2\\
DR2 1256787527655339520 &  -8070.6&    105.0&   1014.4&  -15.2&  -31.5&   36.8&    -15.2& -271.5&  36.8&|&      5.3&      2.1&     19.3&     0.5&     5.5&     0.9&     0.5&     5.5&     0.9\\
DR2 2327812561502492928 &  -7913.9&    145.4&  -1784.3&  138.7&  -48.1&  -92.1&    138.7& -288.1& -92.1&|&     21.8&      7.4&     92.7&     5.4&    15.8&     0.3&     5.4&    15.8&     0.3\\
DR2 2329078133745332608 &  -8097.2&     76.1&   -804.4&  -41.5&   40.4&  -13.4&    -41.5& -199.6& -13.4&|&     12.3&      3.9&     42.1&     2.5&    10.7&     1.8&     2.5&    10.7&     1.8\\
DR2 2367454697327877504 &  -8357.2&    128.5&   -619.8&   98.3&  108.6&   38.6&     98.3& -131.4&  38.6&|&      0.7&      5.0&     25.2&     3.3&     5.1&     1.1&     3.3&     5.1&     1.1\\
DR2 2451773941958712192 &  -8800.2&    137.7&  -1871.7&  119.0& -119.5& -189.3&    119.0& -359.5&-189.3&|&     43.9&     13.1&    181.2&    13.4&    36.4&     5.9&    13.4&    36.4&     5.9\\
DR2 2503556060544507008 &  -8925.4&    130.1&   -688.7&   22.3&  172.3&  -43.8&     22.3&  -67.7& -43.8&|&     15.4&      3.4&     18.8&     0.7&     2.2&     1.0&     0.7&     2.2&     1.0\\
DR2 2676443097097288704 &  -7769.6&    900.5&   -986.0& -252.6&   55.1&   92.3&   -252.6& -184.9&  92.3&|&     43.0&     67.9&     76.4&    11.5&     1.9&     8.2&    11.5&     1.9&     8.2\\
DR2 2703673700854939136 &  -7802.4&   1227.4&  -1238.3&   49.5&  125.9&  102.3&     49.5& -114.1& 102.3&|&    101.4&    231.6&    238.7&    15.0&     6.5&     0.6&    15.0&     6.5&     0.6\\
DR2 2703747063191473536 &  -7472.7&   2122.2&  -2180.6&  266.6& -224.5& -229.1&    266.6& -464.5&-229.1&|&     86.0&    210.5&    219.0&    27.7&    41.6&    29.2&    27.7&    41.6&    29.2\\
DR2 2801174135693760256 &  -8679.4&    765.8&   -640.2&  -86.5& -103.5&  -55.5&    -86.5& -343.5& -55.5&|&     15.7&     35.4&     30.8&     7.2&    10.4&     8.2&     7.2&    10.4&     8.2\\
DR2 3189438526418585728 & -11414.6&  -1461.1&  -2904.5&    9.1&   65.9&   80.1&      9.1& -174.1&  80.1&|&    597.1&    283.7&    569.3&     1.7&    35.3&    15.9&     1.7&    35.3&    15.9\\
DR2 3723554268436602240 &  -8223.8&    -20.2&    289.6& -133.1&   16.0&   24.2&   -133.1& -224.0&  24.2&|&      2.2&      0.4&      4.9&     2.5&     4.5&     0.8&     2.5&     4.5&     0.8\\
DR2 3954415903126795136 &  -8258.8&   -164.0&   1705.4& -100.5&   31.3&  198.3&   -100.5& -208.7& 198.3&|&      5.8&     11.7&    119.3&     8.7&    14.3&     1.1&     8.7&    14.3&     1.1\\
DR2 4418547253297229568 &  -7952.7&    -10.2&    441.7&  -73.1&  146.4&   -9.4&    -73.1&  -93.6&  -9.4&|&     10.2&      0.3&     10.9&     1.1&     2.9&     0.9&     1.1&     2.9&     0.9\\
DR2 4445232430567438592 &  -2271.1&   2913.0&   4183.1& -175.7&   75.4&  158.2&   -175.7& -164.6& 158.2&|&   1337.9&    642.2&    916.2&    19.4&    28.4&    48.2&    19.4&    28.4&    48.2\\
DR2 4553184509407224576 &  -7791.1&    463.5&    377.6&  -40.0&   16.6&   64.7&    -40.0& -223.4&  64.7&|&     16.2&     13.7&     10.3&     1.5&     4.5&     3.6&     1.5&     4.5&     3.6\\
DR2 4710594687144052096 &  -7131.9&  -2036.6&  -3399.3&  284.0&  -15.3&    9.1&    284.0& -255.3&   9.1&|&     70.4&    118.7&    199.8&    12.5&     9.7&    10.2&    12.5&     9.7&    10.2\\
DR2 4716937597925985152 &  -8152.8&   -402.1&   -664.8& -314.2&  263.8&  106.5&   -314.2&   23.8& 106.5&|&      2.3&      5.0&      8.5&     3.6&     0.9&     0.6&     3.6&     0.9&     0.6\\
DR2 4734734636730938240 &  -8315.8&  -4159.0&  -5534.3&  162.5&   91.5&  -70.5&    162.5& -148.5& -70.5&|&      3.5&    598.1&    799.8&    21.7&     9.5&     7.2&    21.7&     9.5&     7.2\\
DR2 4865951797498979840 & -11212.0&  -4885.2&  -5520.5&  140.2&  201.7&  159.8&    140.2&  -38.3& 159.8&|&    395.2&    672.3&    763.4&    11.8&    17.4&     9.3&    11.8&    17.4&     9.3\\
DR2 4890881265153979904 &  -8763.9&   -378.2&   -564.8&  273.4&  146.4&  175.9&    273.4&  -93.6& 175.9&|&      8.0&      7.2&     11.2&     2.9&     3.8&     0.5&     2.9&     3.8&     0.5\\
DR2 5000753194373767424 &  -7877.4&   -588.9&  -3982.0& -156.1&  -33.3&  -17.4&   -156.1& -273.3& -17.4&|&     73.4&     93.5&    636.3&    27.4&    44.2&     3.4&    27.4&    44.2&     3.4\\
DR2 5028773354854976768 &  -8408.5&   -149.6&  -1326.2& -172.6&   81.6& -110.5&   -172.6& -158.4&-110.5&|&      2.9&      6.4&     57.5&     7.5&     6.6&     1.2&     7.5&     6.6&     1.2\\
DR2 5029418699461331328 &  -8368.7&   -104.4&  -1009.0& -132.3&  100.3&   48.9&   -132.3& -139.7&  48.9&|&      0.8&      2.8&     27.9&     3.9&     4.2&     0.7&     3.9&     4.2&     0.7\\
DR2 5036171899878275584 &  -8518.5&   -170.3&  -1890.7&   36.1&   90.0&  -77.9&     36.1& -150.0& -77.9&|&     13.5&     12.9&    145.0&     2.7&    11.6&     0.9&     2.7&    11.6&     0.9\\
DR2 5170309947645049728 & -11248.5&   -539.1&  -5279.6&   41.0&   91.7&   30.4&     41.0& -148.3&  30.4&|&    605.8&    112.3&   1105.4&     4.5&    33.7&     1.3&     4.5&    33.7&     1.3\\
DR2 6399358510623784192 &  -4356.3&  -2667.7&  -4484.5&   15.1&   86.8&  109.2&     15.1& -153.2& 109.2&|&    661.4&    442.9&    749.0&     1.0&    27.4&    16.9&     1.0&    27.4&    16.9\\
DR2 6430979984003489024 &  -4557.8&  -1747.8&  -2786.9&   87.4&  -73.7&  342.4&     87.4& -313.7& 342.4&|&    837.6&    387.0&    623.1&    19.8&    73.4&    72.1&    19.8&    73.4&    72.1\\
DR2 6448440159932433536 &  -5903.8&   -863.3&  -1423.5&   50.8& -146.2&   29.2&     50.8& -386.2&  29.2&|&    110.9&     39.3&     66.0&     3.3&    16.3&     4.1&     3.3&    16.3&     4.1\\
DR2 6449369934453211264 &  -4684.9&  -2141.1&  -3297.8&  170.3&   -2.0&  -85.8&    170.3& -242.0& -85.8&|&    417.7&    244.7&    380.0&     2.5&    17.0&     8.1&     2.5&    17.0&     8.1\\
DR2 6553564535381928320 &  -7989.8&     33.0&   -808.7& -210.3&   55.9&   42.5&   -210.3& -184.1&  42.5&|&     11.1&      1.0&     26.4&     5.4&     6.1&     2.6&     5.4&     6.1&     2.6\\
DR2 6572334195301351296 &  -7075.2&      4.7&  -1509.4&  388.5&  112.9& -154.4&    388.5& -127.1&-154.4&|&    101.4&      0.4&    123.2&    11.8&    11.2&     9.6&    11.8&    11.2&     9.6\\
DR2 6586084653360277504 &  -4141.5&    443.0&  -4945.7&  -71.6&   41.2&  142.9&    -71.6& -198.8& 142.9&|&    861.5&     90.9&   1020.3&     5.6&    41.0&     1.3&     5.6&    41.0&     1.3\\
DR2 6692925538259931136 &  -4188.9&     91.5&  -2722.7& -150.7&   70.9&  209.8&   -150.7& -169.1& 209.8&|&    605.4&     13.3&    401.0&     6.8&    25.8&     9.3&     6.8&    25.8&     9.3\\
DR2 6786616710767824640 &  -5404.6&   1042.9&  -3331.6&  146.4&    1.9&  -60.8&    146.4& -238.1& -60.8&|&    469.4&    166.8&    537.0&    13.6&    43.1&     1.7&    13.6&    43.1&     1.7\\
DR2 6828192853186579712 &  -7630.4&    371.7&   -756.5&  102.8&   44.9&   22.4&    102.8& -195.1&  22.4&|&     32.5&     17.0&     35.9&     4.8&     9.1&     0.4&     4.8&     9.1&     0.4\\
DR2 6829482026274589568 &  -7585.4&    409.9&   -738.8&  108.1&  170.0&  -25.9&    108.1&  -70.0& -25.9&|&     35.6&     19.4&     36.2&     2.9&     4.8&     0.4&     2.9&     4.8&     0.4\\
DR2 6867802519062194560 &  -7918.7&    182.4&   -166.0&  -57.8&   17.0&  -43.3&    -57.8& -223.0& -43.3&|&      9.3&      4.0&      4.3&     0.8&     4.2&     2.2&     0.8&     4.2&     2.2\\
DR2 6871465473332110464 &  -7507.4&    349.4&   -293.5&  172.8& -108.0&  -59.9&    172.8& -348.0& -59.9&|&     33.2&     13.9&     12.8&     5.4&    14.9&     2.3&     5.4&    14.9&     2.3\\
\hline  
\\
\multicolumn{10}{l}{{\bf \small Roederer Stars }}\\
DR2 7189878332862720    &  -9390.3&    168.2&  -1007.3&  -87.3&  127.3&  -29.7&    -87.3& -112.7& -29.7&|&     44.7&      7.2&     44.0&     1.8&     5.7&     0.9&     1.8&     5.7&     0.9\\
DR2 828438619475671936  & -10219.1&    593.9&   2256.0& -153.7& -161.4& -111.8&   -153.7& -401.4&-111.8&|&    208.3&     65.8&    247.1&    23.0&    44.4&     7.6&    23.0&    44.4&     7.6\\
DR2 1474455748663044736 &  -8351.6&    150.5&    826.6&  163.4&   72.9&   15.7&    163.4& -167.1&  15.7&|&      0.4&      5.7&     30.1&     5.7&     6.6&     1.3&     5.7&     6.6&     1.3\\
DR2 2322729725405593728 &  -8089.5&    236.0&  -3666.2& -128.6&  181.3& -112.2&   -128.6&  -58.7&-112.2&|&     31.5&     29.6&    463.9&    18.4&     9.7&     1.9&    18.4&     9.7&     1.9\\
DR2 2449797054412948224 &  -8359.6&    256.9&   -432.5&  110.7& -122.6& -217.4&    110.7& -362.6&-217.4&|&      0.6&      7.8&     14.0&     3.1&    11.5&     6.6&     3.1&    11.5&     6.6\\
DR2 2703430605705583360 &  -7552.7&   1866.5&  -1979.7&    2.8&   66.0&   -8.5&      2.8& -174.0&  -8.5&|&     72.6&    172.1&    185.1&     2.2&    10.4&     8.8&     2.2&    10.4&     8.8\\
DR2 2869759781250083200 &  -8442.8&    456.1&   -234.3&  132.4&  115.0&  -31.6&    132.4& -125.0& -31.6&|&      2.9&     12.7&      7.3&     2.8&     1.0&     2.7&     2.8&     1.0&     2.7\\
DR2 3279770347306973056 &  -9240.7&   -198.7&   -540.4&   55.4&   71.6&  105.8&     55.4& -168.4& 105.8&|&     44.2&      9.7&     27.8&     0.2&     9.3&     3.4&     0.2&     9.3&     3.4\\
DR2 3653467682134558592 &  -6575.3&   -314.0&   2493.2& -163.4& -117.6&  -48.1&   -163.4& -357.6& -48.1&|&    149.2&     26.5&    208.5&     9.5&    32.3&     2.7&     9.5&    32.3&     2.7\\
DR2 4342895871148449152 &  -6370.9&    -67.6&   1156.7&   48.0&  182.3&  105.9&     48.0&  -57.7& 105.9&|&    154.3&      5.3&     88.5&     2.9&     5.4&     4.6&     2.9&     5.4&     4.6\\
DR2 4637170571951777280 &  -6752.4&  -3226.3&  -3012.2&   37.6&  317.1&  -38.8&     37.6&   77.1& -38.8&|&    177.8&    361.4&    340.5&     3.4&     6.9&     5.6&     3.4&     6.9&     5.6\\
DR2 4647065936083474816 &  -7593.5&  -2249.2&  -2337.8&  111.0&  421.0&  216.9&    111.0&  181.0& 216.9&|&     36.5&    110.0&    115.7&     7.5&     0.5&     2.0&     7.5&     0.5&     2.0\\
DR2 4679456071169507712 &  -8278.2&   -717.3&   -653.1&   88.8&   51.9&   60.7&     88.8& -188.1&  60.7&|&      1.2&     14.0&     13.3&     1.4&     2.3&     2.6&     1.4&     2.3&     2.6\\
DR2 4787830774791048832 &  -8792.0&  -1779.8&  -1671.3& -104.6&   68.1&  -76.4&   -104.6& -171.9& -76.4&|&     17.7&     69.7&     66.5&     3.0&     1.4&     2.3&     3.0&     1.4&     2.3\\
DR2 4820909925710430976 &  -8761.4&   -763.1&   -592.4&  -35.8&  -95.4& -176.1&    -35.8& -335.4&-176.1&|&     13.5&     24.4&     19.8&     3.2&     2.6&     1.0&     3.2&     2.6&     1.0\\
DR2 4925248047268557056 &  -8303.1&    -49.2&   -109.0&  -20.6&   23.6&  -53.8&    -20.6& -216.4& -53.8&|&      0.2&      0.2&      0.6&     0.3&     0.8&     0.2&     0.3&     0.8&     0.2\\
DR2 5482786685494509056 &  -8464.7&  -4063.6&  -1973.6&  -24.4&  329.3&  102.1&    -24.4&   89.3& 102.1&|&      9.3&    303.3&    149.3&     3.0&     1.7&     3.5&     3.0&     1.7&     3.5\\
DR2 6239162964995926016 &  -8214.8&    -37.9&     93.2&  -56.5&   99.1&   50.0&    -56.5& -140.9&  50.0&|&      0.8&      0.2&      0.4&     0.4&     1.0&     0.3&     0.4&     1.0&     0.3\\
DR2 6255142030043852928 &  -7476.5&   -160.0&    520.1&   56.4&  -57.7&   95.6&     56.4& -297.7&  95.6&|&     34.3&      6.4&     19.6&     2.7&    11.5&     1.0&     2.7&    11.5&     1.0\\
DR2 6376678403241698560 &  -6971.6&   -941.7&  -1238.3&  -69.3&  122.0&  137.0&    -69.3& -118.0& 137.0&|&     95.7&     65.9&     88.5&     2.3&    11.4&     6.0&     2.3&    11.4&     6.0\\
DR2 6389179335052544256 &  -7638.4&   -775.5&  -1218.4& -148.3&    8.0&   39.0&   -148.3& -232.0&  39.0&|&     31.2&     34.5&     55.3&     7.5&    10.3&     2.2&     7.5&    10.3&     2.2\\
DR2 6495850379767072128 &  -6248.5&  -1539.6&  -4021.6&  -72.9& -118.6& -230.4&    -72.9& -358.6&-230.4&|&    198.7&    146.2&    384.6&    19.5&    26.7&     0.3&    19.5&    26.7&     0.3\\
DR2 6600971319243174144 &  -7145.4&    298.2&  -2039.6& -170.0& -201.7&  276.0&   -170.0& -441.7& 276.0&|&     95.4&     23.8&    165.0&     0.7&    32.6&     4.4&     0.7&    32.6&     4.4\\
DR2 6638565923901510656 &  -6638.0&   -675.5&   -905.0&  129.6&   -1.5&  130.0&    129.6& -241.5& 130.0&|&    187.1&     74.2&    102.4&     1.6&    23.4&    19.7&     1.6&    23.4&    19.7\\
DR2 6679228303437917696 &  -7964.6&    -17.4&   -229.8&  -65.5&  179.1& -133.3&    -65.5&  -60.9&-133.3&|&      3.2&      0.1&      2.2&     0.8&     0.6&     1.1&     0.8&     0.6&     1.1\\
DR2 6885782695269539584 &  -6918.4&   1047.7&  -1278.0&   68.5&  -26.9&  -94.0&     68.5& -266.9& -94.0&|&    162.1&    119.5&    148.8&     9.2&    29.9&    14.1&     9.2&    29.9&    14.1\\
\hline
\\
\multicolumn{10}{l}{{\bf \small Sestito's sample }}\\
DR2 2453397508316944128 &  -9057.0&    170.8&  -2532.8& -219.5&  -32.9& -201.1&   -219.5& -272.9&-201.1&|&     59.4&     14.2&    212.1&    13.6&    24.9&     2.4&    13.6&    24.9&     2.4\\
DR2 2495327693479473408 &  -9024.6&     69.1&   -975.4& -178.3&   20.8&   43.1&   -178.3& -219.2&  43.1&|&     43.5&      4.4&     63.7&     9.8&    14.9&     5.7&     9.8&    14.9&     5.7\\
DR2 290930261314166528  &  -8878.0&    498.2&   -540.9&  147.7&   89.0&   56.3&    147.7& -151.0&  56.3&|&     29.0&     26.9&     30.7&     1.5&     3.2&     3.9&     1.5&     3.2&     3.9\\
DR2 341511064663637376  &  -8495.0&    129.5&    -26.0&   42.5&   68.9&   58.9&     42.5& -171.1&  58.9&|&      2.0&      1.7&      0.7&     1.2&     1.2&     0.3&     1.2&     1.2&     0.3\\
DR2 3733768078624022016 &  -8209.3&   -188.8&    684.8&  183.7&  115.6&   16.4&    183.7& -124.4&  16.4&|&      3.5&      5.0&     17.6&     4.2&     3.1&     1.8&     4.2&     3.1&     1.8\\
DR2 3751852536639575808 &  -8414.5&   -319.0&    236.4& -213.4&   61.2&   55.5&   -213.4& -178.8&  55.5&|&      0.7&      3.2&      2.1&     1.8&     0.4&     0.8&     1.8&     0.4&     0.8\\
DR2 3890626773968983296 &  -8887.9&   -489.6&   1110.8&  -20.6&  227.8&  -62.1&    -20.6&  -12.2& -62.1&|&     45.7&     40.9&     90.5&     4.3&     3.5&     4.3&     4.3&     3.5&     4.3\\
DR2 4671418400651900544 &  -6946.2&  -5382.1&  -5453.0& -109.3& -114.9&  -88.0&   -109.3& -354.9& -88.0&|&    175.1&    676.0&    688.3&    21.8&    20.1&    14.4&    21.8&    20.1&    14.4\\
DR2 4903905598859396480 &  -7124.7&  -2026.3&  -3663.5&  180.0&  -99.8& -189.8&    180.0& -339.8&-189.8&|&    136.3&    227.2&    413.8&     7.2&    20.1&    13.4&     7.2&    20.1&    13.4\\
%DR2 5000753194373767424 &  -7877.4&   -588.9&  -3982.0& -155.9&  -33.6&  -19.2&   -155.9& -273.6& -19.2&|&     66.1&     84.2&    573.0&    24.6&    39.9&     3.7&    24.6&    39.9&     3.7\\
DR2 5184426749232471808 & -10740.5&    -76.2&  -3131.9& -379.0&  -61.8&  -56.0&   -379.0& -301.8& -56.0&|&    363.9&     11.5&    478.9&    32.2&    46.8&    25.6&    32.2&    46.8&    25.6\\
DR2 6194815228636688768 &  -7743.8&   -612.4&    702.6& -234.5&  186.9&  268.7&   -234.5&  -53.1& 268.7&|&     15.6&     16.0&     17.7&     7.3&     1.1&     5.9&     7.3&     1.1&     5.9\\

DR2 6702907209758894848 & -7799.1& -170.2& -119.5& 14.6& 210.9& 2.2& 14.6& -29.1& 2.2 &|& 13.3& 4.2& 3.6& 0.3& 0.9& 0.2& 0.3& 0.9& 0.2\\

DR2 931227322991970560  & -10080.9&    242.4&   1193.0&  -30.7&   26.7& -180.1&    -30.7& -213.3&-180.1&|&    348.6&     48.5&    233.5&    28.6&    43.5&    31.3&    28.6&    43.5&    31.3\\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrr}
\begin{tabular}{l@{~~}r@{~~}r@{~~}r@{~~~~~}r@{~~}r@{~~~}r@{~~}r@{~~~~~}r@{~~}r@{~~}r@{~~}r@{~~}r@{~~}r@{~~~~~}r@{~~}r@{~~~}r@{~~}r@{~~~~~}r@{~~}r@{~~}r@{~~}}
\hline
%                        &        &        &       &       &        &        &        &       &          &|&       &      &      &       &       &        &       &       &       \\         
                        &        &        &       &       &        &        &        &       &          &|&\multicolumn{9}{c}{Errors}     \\         
                        &        &        &       &  R2   &   R2   &        &        &  R3   &    R3    &|&       &      &      &    R2 &    R2 &        &       &   R3  &   R3  \\         
  Gaia ID               &   E    &   Lz   &  Lperp& Dmin  &   Dmax &  zmin  &  zmax  &   Dmin&     Dmax &|&  E    & Lz   & Lperp&   Dmin&   Dmax&  zmin  &  zmax &   Dmin&   Dmax\\ 
\hline
\\
\multicolumn{10}{l}{{\bf \small ESO LP "First stars"  (turnoff and giant stars)}}\\
 DR2 1154852693702722432  &  -1974.4&    -33.6&     25.9&      0.9&      7.9&     -1.2&      1.2&      0.9&      8.0&|&       3.9&      8.0&      0.8&      0.2&      0.0&      0.0&      0.0&      0.2&      0.0\\
DR2 1158097734768367360  &  -1772.3&    -82.3&     59.0&      2.3&     11.0&     -4.3&      4.3&      2.4&     11.1&|&      53.9&     21.8&      5.8&      0.6&      1.0&      0.3&      0.3&      0.7&      1.0\\
DR2 1247612343640067840  &  -1234.3&     62.6&    149.1&      1.4&     33.8&    -28.9&     29.9&      3.0&     34.4&|&     192.5&     18.7&     36.1&      0.5&     14.3&     15.8&     16.5&      0.4&     14.9\\
DR2 1256787527655339520  &  -1966.5&    -25.6&     30.0&      0.7&      8.1&     -1.2&      2.4&      0.7&      8.2&|&       2.1&      4.5&      1.5&      0.1&      0.0&      0.2&      0.5&      0.1&      0.0\\
DR2 2327812561502492928  &  -1819.4&    -36.8&     75.7&      1.1&      9.7&     -7.4&      7.4&      1.6&     10.0&|&      16.6&     12.2&      7.0&      0.4&      0.2&      0.1&      0.1&      0.5&      0.2\\
DR2 2329078133745332608  &  -1963.4&     32.5&     19.1&      0.8&      8.3&     -0.9&      0.9&      0.8&      8.3&|&       3.0&      8.7&      0.6&      0.2&      0.0&      0.1&      0.1&      0.2&      0.0\\
DR2 2367454697327877504  &  -1853.6&     91.7&     25.8&      2.5&      9.4&     -1.1&      1.1&      2.5&      9.4&|&       2.4&      4.2&      0.4&      0.2&      0.0&      0.0&      0.0&      0.2&      0.0\\
DR2 2451773941958712192  &  -1579.9&   -108.1&    185.5&      3.9&     13.4&    -11.3&     11.3&      7.1&     13.6&|&      82.4&     32.4&     14.7&      0.9&      2.9&      1.6&      1.6&      0.7&      2.9\\
DR2 2503556060544507008  &  -1773.1&    153.8&     37.3&      5.5&      9.0&     -1.4&      1.4&      5.5&      9.0&|&       2.1&      1.7&      0.9&      0.1&      0.0&      0.1&      0.1&      0.1&      0.0\\
DR2 2676443097097288704  &  -1621.2&     20.8&     63.1&      0.5&     15.5&     -9.9&      9.9&      0.6&     15.6&|&      20.2&      4.4&      4.0&      0.1&      0.7&      0.1&      0.1&      0.2&      0.7\\
DR2 2703673700854939136  &  -1839.6&    104.5&     70.5&      3.6&      8.3&     -3.7&      3.7&      4.0&      8.4&|&       4.3&      2.8&      0.6&      0.2&      0.2&      0.1&      0.1&      0.2&      0.2\\
DR2 2703747063191473536  &  -1065.9&   -111.5&    246.9&      2.6&     47.5&    -43.7&     38.8&      5.7&     49.0&|&     260.5&     16.6&     41.8&      0.2&     30.7&     33.2&     26.5&      0.4&     36.6\\
DR2 2801174135693760256  &  -1838.1&    -96.8&     36.4&      2.8&      9.5&     -1.8&      1.6&      2.8&      9.5&|&      23.4&     10.1&      5.7&      0.4&      0.2&      0.4&      0.3&      0.4&      0.2\\
DR2 3189438526418585728  &  -1708.3&     63.2&     85.9&      1.9&     12.2&     -7.9&      7.9&      2.6&     12.4&|&      33.4&     39.8&     19.6&      0.9&      0.8&      3.2&      3.2&      0.6&      0.9\\
DR2 3723554268436602240  &  -1888.3&     13.5&     13.9&      0.3&      9.7&     -0.6&      0.6&      0.3&      9.8&|&       2.8&      3.7&      0.3&      0.1&      0.1&      0.0&      0.0&      0.1&      0.1\\
DR2 3954415903126795136  &  -1700.3&     27.5&    134.1&      0.9&     11.4&    -11.4&     10.9&      3.4&     11.8&|&       5.7&     11.6&      4.5&      0.4&      0.4&      0.5&      0.9&      0.4&      0.4\\
DR2 4418547253297229568  &  -1862.6&    116.4&     15.4&      3.6&      8.6&     -0.5&      0.5&      3.6&      8.6&|&       4.1&      2.4&      0.1&      0.1&      0.0&      0.0&      0.0&      0.1&      0.0\\
DR2 4445232430567438592  &  -1743.1&    -36.8&     88.7&      1.1&     12.4&     -9.4&      9.2&      1.8&     12.6&|&     174.9&     29.8&     54.5&      0.7&      5.9&      6.1&      5.2&      1.7&      6.0\\
DR2 4553184509407224576  &  -1977.2&     11.4&     28.8&      0.3&      8.0&     -1.2&      2.6&      0.4&      8.1&|&       0.3&      3.5&      0.7&      0.1&      0.0&      0.4&      0.3&      0.1&      0.0\\
DR2 4710594687144052096  &  -1542.3&    -69.8&     87.2&      1.7&     17.8&    -10.9&     10.9&      2.1&     17.9&|&      44.3&     12.8&      6.5&      0.3&      1.6&      0.8&      0.7&      0.4&      1.6\\
DR2 4716937597925985152  &  -1080.2&    227.6&    101.6&      4.9&     42.4&    -14.2&     14.3&      5.2&     42.4&|&       8.8&      0.5&      0.3&      0.0&      0.7&      0.4&      0.3&      0.0&      0.7\\
DR2 4734734636730938240  &  -1594.9&      2.0&    170.0&      0.7&     14.4&    -14.4&     13.4&      4.5&     14.7&|&      59.0&     29.4&     23.2&      0.6&      1.8&      1.6&      1.9&      0.9&      1.8\\
DR2 4865951797498979840  &  -1268.1&    151.6&    120.6&      3.5&     29.8&    -16.3&     16.1&      4.1&     30.0&|&      34.6&     29.5&      5.2&      0.8&      2.4&      3.6&      3.6&      0.8&      2.4\\
DR2 4890881265153979904  &  -1308.2&    118.2&    124.5&      2.7&     27.7&    -17.5&     17.4&      3.5&     27.9&|&       4.0&      3.5&      0.5&      0.1&      0.3&      0.3&      0.4&      0.1&      0.2\\
DR2 5000753194373767424  &  -1743.1&    -26.0&     67.8&      0.8&     12.1&     -7.6&      7.6&      1.2&     12.2&|&      91.7&     30.8&     29.5&      0.7&      2.1&      2.7&      2.7&      1.1&      2.1\\
DR2 5028773354854976768  &  -1708.2&     70.3&     61.2&      1.8&     12.8&     -5.4&      5.4&      2.0&     12.8&|&       8.1&      5.3&      2.5&      0.2&      0.3&      0.1&      0.1&      0.2&      0.3\\
DR2 5029418699461331328  &  -1811.4&     85.4&     45.8&      2.4&     10.2&     -3.0&      3.0&      2.4&     10.2&|&       1.8&      3.4&      0.7&      0.1&      0.1&      0.2&      0.1&      0.1&      0.1\\
DR2 5036171899878275584  &  -1855.9&     77.4&     66.9&      2.4&      8.8&     -4.3&      4.3&      2.7&      8.9&|&       6.2&      9.9&      0.4&      0.4&      0.0&      0.3&      0.3&      0.4&      0.1\\
DR2 5170309947645049728  &  -1679.8&     92.5&     69.8&      2.6&     13.0&     -5.7&      5.7&      2.9&     13.1&|&      22.6&     36.2&      5.7&      1.0&      1.1&      1.1&      1.1&      1.1&      1.1\\
DR2 6399358510623784192  &  -1906.4&     30.7&     67.4&      1.0&      8.0&     -6.2&      6.2&      1.4&      8.2&|&      29.5&     16.7&      4.4&      0.5&      0.6&      1.4&      1.4&      0.5&      0.6\\
DR2 6430979984003489024  &  -1288.8&    -55.1&    184.7&      1.3&     43.4&    -41.9&     28.8&      4.1&     49.6&|&     449.2&     24.6&     45.2&      0.4&     80.5&     87.3&     30.7&      0.4&    114.1\\
DR2 6448440159932433536  &  -1985.6&    -91.2&     38.5&      3.3&      6.1&     -1.6&      1.4&      3.4&      6.3&|&      18.5&      7.9&      2.5&      0.5&      0.1&      0.1&      0.1&      0.5&      0.1\\
DR2 6449369934453211264  &  -1894.5&    -37.9&     95.5&      1.4&      7.2&     -6.7&      6.7&      2.8&      7.6&|&       5.9&     10.9&      3.2&      0.5&      0.4&      0.6&      0.6&      0.6&      0.4\\
DR2 6553564535381928320  &  -1743.0&     44.5&     34.4&      1.0&     12.5&     -1.2&      3.6&      1.1&     12.6&|&       6.8&      4.9&      0.5&      0.1&      0.2&      0.0&      0.1&      0.1&      0.2\\
DR2 6572334195301351296  &  -1091.9&     80.0&    150.5&      1.7&     41.8&    -34.6&     34.5&      2.9&     42.2&|&      16.9&      9.0&      3.4&      0.2&      1.3&      1.8&      1.9&      0.2&      1.4\\
DR2 6586084653360277504  &  -1881.6&     14.1&    111.1&      0.8&      6.9&     -7.2&      7.1&      3.5&      7.4&|&      34.4&     16.4&      4.5&      0.6&      1.0&      1.0&      1.1&      0.5&      1.0\\
DR2 6692925538259931136  &  -1807.9&     28.2&    132.8&      1.1&      7.9&     -8.0&      8.0&      4.5&      8.3&|&      16.5&     12.9&      2.1&      0.5&      0.5&      0.4&      0.4&      0.2&      0.5\\
DR2 6786616710767824640  &  -1917.2&     16.7&     79.1&      0.6&      7.5&     -6.9&      6.9&      1.7&      7.8&|&      49.2&     16.7&     18.4&      0.4&      0.9&      1.4&      1.4&      0.6&      0.9\\
DR2 6828192853186579712  &  -1946.3&     38.7&     19.8&      1.0&      8.5&     -0.9&      0.9&      1.0&      8.5&|&       1.1&      6.8&      0.3&      0.2&      0.0&      0.0&      0.0&      0.2&      0.0\\
DR2 6829482026274589568  &  -1810.2&    132.8&     29.9&      4.3&      9.1&     -1.2&      1.2&      4.3&      9.2&|&       6.7&      3.9&      0.6&      0.2&      0.0&      0.0&      0.0&      0.2&      0.0\\
DR2 6867802519062194560  &  -1974.5&     12.2&     18.5&      0.3&      8.2&     -0.9&      0.9&      0.3&      8.2&|&       0.8&      3.3&      0.8&      0.1&      0.0&      0.1&      0.1&      0.1&      0.0\\
DR2 6871465473332110464  &  -1797.8&    -76.6&     37.4&      2.0&     10.8&     -1.3&      2.7&      2.0&     10.9&|&      25.6&     10.3&      2.1&      0.3&      0.4&      0.2&      0.5&      0.3&      0.4\\
\hline
\\
\multicolumn{10}{l}{{\bf \small Roederer Stars }}\\
DR2 7189878332862720     &  -1778.9&    118.0&     29.7&      3.3&     10.5&     -1.3&      1.3&      3.4&     10.6&|&       3.0&      4.9&      0.1&      0.2&      0.1&      0.0&      0.0&      0.2&      0.1\\
DR2 828438619475671936   &  -1518.3&   -174.7&    146.1&      5.5&     16.6&     -9.8&      9.8&      6.8&     16.8&|&     136.2&     51.6&     25.2&      1.4&      5.5&      2.6&      2.7&      1.5&      5.5\\
DR2 1474455748663044736  &  -1802.7&     62.3&     25.2&      1.5&     11.0&     -1.3&      1.3&      1.5&     11.1&|&       5.5&      5.3&      0.9&      0.1&      0.2&      0.1&      0.1&      0.1&      0.2\\
DR2 2322729725405593728  &  -1595.0&    142.2&     94.4&      4.2&     14.7&     -6.7&      6.8&      4.6&     14.8&|&      23.5&      9.3&      0.6&      0.5&      1.1&      0.9&      0.8&      0.5&      1.1\\
DR2 2449797054412948224  &  -1595.8&   -100.0&    175.6&      3.5&     13.1&    -11.2&     11.2&      6.4&     13.4&|&      32.1&      9.5&      7.0&      0.3&      1.0&      0.7&      0.7&      0.3&      1.0\\
DR2 2703430605705583360  &  -1951.7&     49.8&     30.3&      1.4&      7.9&     -2.2&      1.0&      1.6&      8.1&|&       2.6&      7.8&      2.0&      0.2&      0.1&      0.2&      0.4&      0.3&      0.1\\
DR2 2869759781250083200  &  -1808.5&    103.2&     20.9&      2.8&     10.3&     -0.9&      0.9&      2.8&     10.3&|&       3.7&      0.5&      1.7&      0.0&      0.1&      0.1&      0.1&      0.0&      0.1\\
DR2 3279770347306973056  &  -1819.5&     64.4&     70.8&      1.9&      9.7&     -5.5&      5.5&      2.2&      9.8&|&       0.6&      8.4&      1.6&      0.3&      0.1&      0.5&      0.5&      0.2&      0.1\\
DR2 3653467682134558592  &  -1805.7&    -73.3&     76.6&      2.2&      9.9&     -5.6&      5.6&      2.6&     10.0&|&      54.0&     18.5&     10.6&      0.6&      0.9&      0.5&      0.5&      0.7&      0.9\\
DR2 4342895871148449152  &  -1860.3&    114.9&     70.7&      4.8&      6.8&     -3.0&      3.0&      5.2&      7.0&|&      14.8&      6.2&      2.0&      0.2&      0.3&      0.1&      0.1&      0.1&      0.2\\
DR2 4637170571951777280  &  -1433.0&    200.8&    123.5&      5.8&     20.0&     -9.3&      9.3&      6.5&     20.2&|&      37.4&      3.8&     16.7&      0.2&      1.8&      2.1&      2.1&      0.0&      1.8\\
DR2 4647065936083474816  &   -771.8&    294.2&    157.1&      5.8&     73.5&    -28.6&     30.4&      6.4&     73.5&|&      17.5&      4.2&      0.7&      0.1&      2.3&      1.2&      0.6&      0.2&      2.3\\
DR2 4679456071169507712  &  -1899.4&     36.5&     31.5&      0.9&      9.1&     -2.7&      1.0&      1.1&      9.3&|&       1.8&      2.1&      0.5&      0.1&      0.0&      0.0&      0.0&      0.0&      0.0\\
DR2 4787830774791048832  &  -1808.1&     78.4&     52.3&      2.2&     10.3&     -3.6&      3.6&      2.3&     10.3&|&       3.5&      0.3&      1.2&      0.0&      0.1&      0.1&      0.1&      0.0&      0.1\\
DR2 4820909925710430976  &  -1735.1&    -81.0&    136.1&      3.1&      9.5&     -8.0&      8.0&      5.2&      9.8&|&       0.8&      2.6&      0.3&      0.1&      0.0&      0.1&      0.1&      0.1&      0.0\\
DR2 4925248047268557056  &  -1958.1&     19.7&     23.9&      0.5&      8.3&     -1.2&      1.2&      0.5&      8.4&|&       0.2&      0.6&      0.2&      0.0&      0.0&      0.0&      0.0&      0.0&      0.0\\
DR2 5482786685494509056  &  -1288.1&    288.9&    101.3&      7.9&     26.6&     -7.6&      7.6&      8.3&     26.6&|&       8.9&      1.0&      4.3&      0.0&      0.5&      0.5&      0.5&      0.0&      0.5\\
DR2 6239162964995926016  &  -1905.7&     81.6&     26.3&      2.3&      8.5&     -1.1&      1.1&      2.3&      8.6&|&       0.7&      0.8&      0.1&      0.0&      0.0&      0.0&      0.0&      0.0&      0.0\\
DR2 6255142030043852928  &  -1948.3&    -45.0&     50.8&      1.4&      7.7&     -3.6&      3.6&      1.5&      7.8&|&       4.3&      8.4&      2.2&      0.3&      0.1&      0.1&      0.1&      0.3&      0.1\\
DR2 6376678403241698560  &  -1850.7&     89.5&     94.1&      3.6&      7.3&     -4.9&      4.9&      4.5&      7.5&|&       6.8&      8.3&      3.5&      0.3&      0.1&      0.3&      0.3&      0.2&      0.1\\
DR2 6389179335052544256  &  -1880.2&     17.0&     35.1&      0.4&      9.5&     -3.4&      3.4&      0.4&      9.5&|&      11.1&      6.8&      0.5&      0.2&      0.2&      0.3&      0.3&      0.2&      0.2\\
DR2 6495850379767072128  &  -1609.6&    -62.1&    128.6&      1.8&     14.6&    -12.4&     12.4&      3.4&     14.9&|&      56.9&      9.9&      7.7&      0.2&      2.2&      0.8&      0.9&      0.3&      2.2\\
DR2 6600971319243174144  &  -1269.2&   -151.9&    234.9&      4.1&     28.3&    -23.0&     22.2&      7.1&     28.5&|&      56.1&     21.6&      0.7&      0.4&      3.5&      1.5&      1.7&      0.1&      3.5\\
DR2 6638565923901510656  &  -1902.5&    -10.6&     50.8&      0.5&      8.6&     -5.1&      5.1&      0.6&      8.7&|&      19.8&     16.5&     11.8&      0.4&      0.2&      1.0&      1.1&      0.5&      0.2\\
DR2 6679228303437917696  &  -1728.1&    142.9&     91.3&      5.4&      9.5&     -4.4&      4.4&      6.0&      9.6&|&       0.7&      0.5&      0.8&      0.0&      0.0&      0.1&      0.1&      0.0&      0.0\\
DR2 6885782695269539584  &  -1957.2&    -17.7&     55.5&      0.7&      7.4&     -4.9&      4.9&      0.9&      7.6&|&      29.8&     17.8&     14.9&      0.5&      0.1&      0.8&      0.8&      0.8&      0.1\\
\hline
\\
\multicolumn{10}{l}{{\bf \small Sestito's sample }}\\
DR2 4903905598859396480  &  -1547.5&   -107.9&    203.2&      3.9&     13.9&    -12.2&     12.2&      7.7&     14.1&|&      20.6&     18.5&      1.2&      0.6&      0.7&      0.2&      0.2&      0.3&      0.7\\
DR2 2453397508316944128  &  -1436.7&    -35.3&    114.3&      0.8&     21.7&    -19.0&     19.3&      2.0&     22.0&|&      44.7&     23.4&      3.5&      0.5&      2.2&      1.2&      0.6&      0.2&      2.1\\
DR2 290930261314166528   &  -1772.6&     86.1&     35.3&      2.2&     11.3&     -2.1&      1.7&      2.3&     11.4&|&       1.8&      2.2&      2.9&      0.1&      0.1&      0.5&      0.2&      0.1&      0.0\\
DR2 341511064663637376   &  -1915.3&     59.1&     30.3&      1.6&      8.7&     -1.5&      1.5&      1.6&      8.7&|&       1.0&      1.0&      0.1&      0.0&      0.0&      0.0&      0.0&      0.0&      0.0\\
DR2 2495327693479473408  &  -1750.1&     16.7&     36.6&      0.4&     12.4&     -3.8&      4.2&      0.4&     12.4&|&      21.6&     13.6&      3.1&      0.3&      0.5&      1.3&      0.7&      0.3&      0.5\\
DR2 5184426749232471808  &  -1041.9&    -61.9&     68.7&      1.1&     51.0&    -20.0&     18.3&      1.3&     51.3&|&     201.7&     55.1&     53.0&      0.9&     44.0&     22.1&     14.0&      1.3&     44.8\\
DR2 4671418400651900544  &  -1657.4&    -19.0&     58.6&      0.5&     14.5&     -8.7&      8.8&      0.6&     14.7&|&      68.2&      8.8&     13.2&      0.2&      2.1&      3.2&      3.2&      0.3&      2.1\\
DR2 931227322991970560   &  -1664.2&     17.5&    178.2&      1.4&     11.1&    -10.8&     10.8&      6.2&     11.4&|&     103.5&     46.8&     46.6&      1.0&      3.7&      3.3&      3.0&      1.9&      3.7\\
DR2 3751852536639575808  &  -1706.9&     58.3&     31.0&      1.3&     13.4&     -1.9&      1.9&      1.4&     13.4&|&       3.5&      0.3&      0.6&      0.0&      0.1&      0.0&      0.0&      0.0&      0.1\\
DR2 3890626773968983296  &  -1648.0&    203.6&     59.1&      8.7&      9.6&     -2.2&      2.2&      8.9&      9.6&|&       4.9&      2.0&      4.4&      0.0&      0.2&      0.2&      0.2&      0.0&      0.2\\
DR2 3733768078624022016  &  -1739.3&     91.3&     25.1&      2.3&     12.2&     -1.3&      1.3&      2.3&     12.2&|&       4.1&      2.8&      0.3&      0.1&      0.2&      0.0&      0.0&      0.1&      0.2\\
DR2 6194815228636688768  &  -1193.4&    159.1&    190.1&      3.8&     33.9&    -24.3&     23.1&      5.5&     34.0&|&      30.8&      0.6&      3.6&      0.1&      2.1&      1.4&      1.7&      0.0&      2.1\\
DR2 6702907209758894848  &  -1786.5&    164.4&      4.7&      6.5&      8.0&     -0.1&      0.1&      6.5&      8.0&|&       2.8&      1.0&      0.1&      0.1&      0.0&      0.0&      0.0&      0.1&      0.0\\
DR2 6692925538259931136  &  -1816.1&     25.5&    131.7&      1.1&      7.7&     -7.9&      7.9&      4.5&      8.1&|&      28.5&     12.4&      5.2&      0.5&      0.8&      0.7&      0.7&      0.2&      0.7\\
\hline
\end{tabular}
